Challenges for ice age dynamics: a dynamical systems perspective

This chapter is dedicated to the slow dynamics of the climate system, at time scales of one~thousand to one million years. We focus specifically on the phenomenon of ice ages that has characterised the slow evolution of climate over the Quaternary. Ice ages are a form of variability featuring interactions between different large-scale components and processes in the climate system, including ice sheet, deep-ocean and carbon cycle dynamics. This variability is also at least partly controlled by changes in the seasonal and latitudinal incoming solar radiation associated with the combined effects of changes in Earth's orbit shape, precession of equinoxes, and changes in obliquity. A number of possible mechanisms are reviewed in this chapter. We stress that the nature of the interactions between these slow dynamics and faster modes of variability, such as millennium and centennial modes of variability, are still poorly understood. For example, whether the time sequence of ice ages is robustly determined or not by the astronomical forcing is a matter of debate. These questions need to be addressed with a range of models. We propose to use stochastic parameterisations in the lower resolution models (focusing on climate time scales) to account for weather and macro-weather dynamics simulated with higher resolution models. We discuss challenges---including statistical challenges---and possible methods associated with this programme.

==> Figs/Insolation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(559,508){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(559,841){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(559,1175){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(559,1508){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(559,1842){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(559,2175){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(559,2508){\makebox(0,0)[r]{\strut{} 12}}%
      \csname LTb\endcsname%
      \put(559,2842){\makebox(0,0)[r]{\strut{} 14}}%
      \csname LTb\endcsname%
      \put(559,3175){\makebox(0,0)[r]{\strut{} 16}}%
      \csname LTb\endcsname%
      \put(559,3509){\makebox(0,0)[r]{\strut{} 18}}%
      \csname LTb\endcsname%
      \put(559,3842){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(1275,349){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2301,349){\makebox(0,0){\strut{}40}}%
      \csname LTb\endcsname%
      \put(3565,349){\makebox(0,0){\strut{}23}}%
      \csname LTb\endcsname%
      \put(4192,349){\makebox(0,0){\strut{}19}}%
      \csname LTb\endcsname%
      \put(123,2175){\rotatebox{-270}{\makebox(0,0){\strut{}Amplitude (W/m$^2$)}}}%
      \csname LTb\endcsname%
      \put(2979,111){\makebox(0,0){\strut{}Period (ka)}}%
      \put(2979,4081){\makebox(0,0){\strut{}Summer Insolation spectrum (65$^\circ$ N)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2161,3661){\makebox(0,0)[r]{\strut{}\small {Obliquity terms}}}%
      \csname LTb\endcsname%
      \put(2161,3425){\makebox(0,0)[r]{\strut{}\small {Precession terms}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Insol}}%
    \gplfronttext
  \end{picture}%
\endgroup

